Parallel Tempered Metadynamics: Overcoming potential barriers without surfing or tunneling

At fine lattice spacings, Markov chain Monte Carlo simulations of QCD and other gauge theories with or without fermions are plagued by slow modes that give rise to large autocorrelation times. This can lead to simulation runs that are effectively stuck in one topological sector, a problem known as topological freezing. Here, we demonstrate that for a relevant set of parameters, Metadynamics can be used to unfreeze 4-dimensional SU(3) gauge theory. However, compared to local update algorithms and the Hybrid Monte Carlo algorithm, the computational overhead is significant in pure gauge theory, and the required reweighting procedure may considerably reduce the effective sample size. To deal with the latter problem, we propose modifications to the Metadynamics bias potential and the combination of Metadynamics with parallel tempering. We test the new algorithm in 4-dimensional SU(3) gauge theory and find that it can achieve topological unfreezing without compromising the effective sample size, thereby reducing the autocorrelation times of topological observables by at least two orders of magnitude compared to conventional update algorithms. Additionally, we observe significantly improved scaling of autocorrelation times with the lattice spacing in 2-dimensional U(1) gauge theory.

==> include/figures/PTMetaD_sketch_files/sketch.tex <==
\begin{tikzpicture}
    \def\leftxcoord{-1.2}
    \def\rightxcoord{1.2}
    \def\latticelength{0.8}
    \def\latticeradius{0.5 * \latticelength}
    \def\latticedistance{1.4}
    \def\labelxoffset{1.2 * \latticeradius}
    % Bias potential plots and corresponding text at the top
    \node[align = center, font = \normalsize, execute at begin node = \setlength{\baselineskip}{8pt}] at (\leftxcoord,  2.65) {with \\ bias potential};
    \node[align = center, font = \normalsize, execute at begin node = \setlength{\baselineskip}{8pt}] at (\rightxcoord, 2.65) {without \\ bias potential};
    \node[] at (\leftxcoord,  1.6)  {\includegraphics{include/figures/PTMetaD_sketch_files/with_potential.pdf}};
    \node[] at (\rightxcoord, 1.6)  {\includegraphics{include/figures/PTMetaD_sketch_files/without_potential.pdf}};
    \node[] at (\leftxcoord,  0.7) {$Q_{\textrm{meta}}$};
    \node[] at (\rightxcoord, 0.7) {$Q_{\textrm{meta}}$};
    % Draw timeseries with bias potential (left)
    \foreach \y in {0, -1, -5}
        \node[] at (\leftxcoord,  \latticedistance * \y) {\includegraphics{include/figures/PTMetaD_sketch_files/lightgreen_lattice.pdf}};
    \foreach \y in {-2, -3, -4}
        \node[] at (\leftxcoord,  \latticedistance * \y) {\includegraphics{include/figures/PTMetaD_sketch_files/darkgreen_lattice.pdf}};
    % Draw timeseries without bias potential (right)
    \foreach \y in {-2, -3, -4}
        \node[] at (\rightxcoord, \latticedistance * \y) {\includegraphics{include/figures/PTMetaD_sketch_files/lightgreen_lattice.pdf}};
    \foreach \y in {0, -1, -5}
        \node[] at (\rightxcoord, \latticedistance * \y) {\includegraphics{include/figures/PTMetaD_sketch_files/darkgreen_lattice.pdf}};
    % Draw arrows for both sides
    \foreach \x in {\leftxcoord, \rightxcoord}
    \foreach \y in {0, -2, -3}
        \draw[-{Stealth[length=3mm, width=1.5mm]}, thick] (\x, \latticedistance * \y - \latticeradius - 0.01) -- (\x, \latticedistance * \y - \latticedistance + \latticeradius + 0.01);
    \foreach \y in {-1, -4}
    {
        \draw[-{Stealth[length=3mm, width=1.5mm]}, thick] (\leftxcoord  + \latticeradius, \latticedistance * \y - \latticeradius - 0.01) -- (\rightxcoord - \latticeradius, \latticedistance * \y - \latticedistance + \latticeradius + 0.01);
        \draw[-{Stealth[length=3mm, width=1.5mm]}, thick] (\rightxcoord - \latticeradius, \latticedistance * \y - \latticeradius - 0.01) -- (\leftxcoord  + \latticeradius, \latticedistance * \y - \latticedistance + \latticeradius + 0.01);
    }
    % Labels and tempering swap arrows
    \foreach \y in {-1, -3, -4}
        \node[font = \normalsize] at (0, \latticedistance * \y + 0.5 * \latticedistance) {update};
    \foreach \y in {-2, -5}
        \node[align = center, font = \normalsize, execute at begin node = \setlength{\baselineskip}{8pt}] at (0, \latticedistance * \y + 0.5 * \latticedistance + 0.5) {accepted \\ swap};
    % Labels for left timeseries
    \foreach \y in {0,-3}
        \node[anchor = east] at (\leftxcoord - \labelxoffset, \latticedistance * \y) {$Q = 5$};
    \foreach \y in {-1,-5}
        \node[anchor = east] at (\leftxcoord - \labelxoffset, \latticedistance * \y) {$Q = 0$};
    \node[anchor = east] at (\leftxcoord - \labelxoffset, \latticedistance * -2) {$Q = 1$};
    \node[anchor = east] at (\leftxcoord - \labelxoffset, \latticedistance * -4) {$Q = -2$};
    % Labels for right timeseries
    \foreach \y in {0, -1}
        \node[anchor = west] at (\rightxcoord + \labelxoffset, \latticedistance * \y) {$Q = 1$};
    \foreach \y in {-2, -3, -4}
        \node[anchor = west] at (\rightxcoord + \labelxoffset, \latticedistance * \y) {$Q = 0$};
    \node[anchor = west] at (\rightxcoord + \labelxoffset, \latticedistance * -5) {$Q = -2$};
    % Dots at the bottom
    \node[font = \Huge] at (\leftxcoord,  -7.7) {$\vdots$};
    \node[font = \Huge] at (\rightxcoord, -7.7) {$\vdots$};
\end{tikzpicture}

